Degenerate band edges in periodic quantum graphs

Edges of bands of continuous spectrum of periodic structures arise as maxima and minima of the dispersion relation of their Floquet--Bloch transform. It is often assumed that the extrema generating the band edges are non-degenerate. This paper constructs a family of examples of $\mathbb{Z}^3$-periodic quantum graphs where the non-degeneracy assumption fails: the maximum of the first band is achieved along an algebraic curve of co-dimension 2. The example is robust with respect to perturbations of edge lengths, vertex conditions and edge potentials. The simple idea behind the construction allows generalizations to more complicated graphs and lattice dimensions. The curves along which extrema are achieved have a natural interpretation as moduli spaces of planar polygons.

==> f_CompactGraph_first.tikz <==
\begin{tikzpicture}[thick,scale=0.7]
\coordinate (A) at (4,0);
\coordinate (B) at (8,0);
\fill[red] (A) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt]  (B) circle (4pt);
%\node [circle,draw,inner sep=2pt,minimum size=6pt] (B) at (4,0) {};
\draw (4,0.14) [very thick, color=magenta] to[out=90,in=90] (8,0.14);
\node at (3.7,-0.3) {$A$};
\node at (8.35,-0.3) {$B$};
\node at (6,1.6)  {$e_4$};
\draw (4,0.14) [very thick, color=orange] to[out=30,in=150] (8,0.14);
\node at (6,0.95)  {$e_2$};
\draw (4.14,0) [very thick, color=cyan] --  (8-0.14,0);
\node at (6,0.25)  {$e_1$};
\draw (4,-0.14) [very thick, color=green] to[out=-60,in=-120] (8,-0.14);
\node at (6,-.75)  {$e_3$};
\end{tikzpicture}


==> f_CompactGraph_second.tikz <==
\begin{tikzpicture}[thick,scale=0.7]
\coordinate (A) at (0,0);
\coordinate (B) at (4,0);
\coordinate (C) at (8,0);
\draw[draw = black, fill = black!30,
                           inner sep = 0pt] (A) circle (4pt);
\fill[red] (B) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt]  (C) circle (4pt);
%\node [circle,draw,inner sep=2pt,minimum size=6pt] (B) at (4,0) {};
\draw (0.14,0) [very thick]  -- (4-.14,0) node[midway,above] {$e_0$};
\draw (4,0.14) [very thick, color=magenta] to[out=90,in=90] (8,0.14);
\node at (3.7,-0.3) {$A$};
\node at (-0.4,-0.3) {$C$};
\node at (8.35,-0.3) {$B$};
\node at (6,1.6)  {$e_4$};
\draw (4,0.14) [very thick, color=orange] to[out=30,in=150] (8,0.14);
\node at (6,0.95)  {$e_2$};
\draw (4.14,0) [very thick, color=cyan] --  (8-0.14,0);
\node at (6,.25)  {$e_1$};
\draw (4,-0.14) [very thick, color=green] to[out=-60,in=-120] (8,-0.14);
\node at (6,-.75)  {$e_3$};
\end{tikzpicture}


==> f_FundDomainLayer.tikz <==
\begin{tikzpicture}
[scale=1.25,
            > = Straight Barb,
phasor/.style = {very thick,-{Stealth}},
angles/.style = {draw, <->, angle eccentricity=1,
                 right, angle radius=7mm}                       ]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% First layer
\foreach \i in {1}{
\fill[red] (\i/2+1,\i) circle (2.5 pt);
}         
%\node [circle,draw,inner sep=2pt,minimum size=2.5pt] at (0,0) {};
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (0.5,1) circle(2.5 pt);
%% Grey vertices on first layer                           
\draw[draw = black, fill = black!20,
                           inner sep = 0pt] (2,0.5) circle(2.5 pt);
\draw[draw = black, fill = black!20,
                           inner sep = 0pt] (2.5,1.5) circle(2.5 pt);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Second layer
\draw[draw = black, fill = black!20,
                           inner sep = 0pt] (1,-2) circle(2.5 pt);
%\node [circle,draw,inner sep=2pt,minimum size=2.5pt] at (2,-2) {};
%\node [circle,draw,inner sep=2pt,minimum size=2.5pt] at (0.5,-1.5) {};
%\node [circle,draw,inner sep=2pt,minimum size=2.5pt] at (0,-2.5) {};
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% magenta edge for second layer
%\draw[very thick, color=magenta] (1+0.088,-2) -- (1+0.912,-2);              
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% orange edge for 2nd layer
%\draw[very thick, color=orange] (1 - 0.062, -2 + 0.062)--(1-0.438,-2+0.438);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% cyan edge for 2nd layer
%\draw[very thick, color=cyan] (1-.078,-2-.039)--(.078, -2.5+.039);
                           
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, magenta edges
\foreach \i in {1}{
\draw[very thick, color=magenta] (\i/2+0.088,\i) -- (\i/2+0.912,\i);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, orange edges
\foreach \i in {1}{
\draw[very thick, color=orange] (2*\i - 0.062,\i/2 + 0.062)--(2*\i-0.438,\i/2+0.438);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, cyan edges
\foreach \i in {1}{
\draw[very thick, color=cyan] (1.5*\i+.078,1.5-\i/2+.039)--(1.5*\i+1-.078,2-\i/2-.039);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Green edges
\foreach \i in {1}{
\draw[very thick, color=green] (2*\i-0.5-.014,\i/2+0.5-.086)--(2*\i-1+.014,\i/2-2.5+.086);
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw tails at red vertices on the first layer: shift red vertex by (0.35,-0.075)
%\foreach \i in {1}{ 
%\fill[black] (\i/2+1.35,\i-0.075) circle (2 pt);
%\draw[thick] (\i/2+1,\i)--(\i/2+1.35,\i-0.075); 
%} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw periodic vectors
% \draw [very thick, dashed,color=brown] (0,0) -- (0.5,1);
% \draw [very thick, dashed,color=brown] (0,0) -- (2,0.5);
 \draw [thin, dashed,color=brown] (0.5 + .085,1+.021) -- (2.5,1.5);
 \draw [thin, dashed,color=brown] (0.5+.088,1) -- (2,0.5);
 \draw [thin, dashed,color=brown] (0.5+.088,1) -- (1,-2);
%  \draw [very thick, dashed,color=brown] (2,-2) -- (0,-2.5);
% \draw [very thick, dashed,color=brown] (0.5,-1.5) -- (0,-2.5);
% \draw [->,phasor,very thick, dashed,color=brown] (2.5,1.5) -- (0.5,1);
%\draw [->,phasor,very thick, dashed,color=brown] (2.5,1.5) -- (2,0.5);
\end{tikzpicture}


==> f_GammaA_1.tikz <==
\begin{tikzpicture}[thick,scale=0.6]
%   \node[circle,draw] (B) at (5,0) {};
%  \draw  (-5,0) node {}  -- (-1,0) node{} -- (5,0) node{};
%  \draw (A) to[out=20,in=160] (B);
%  \draw (A) to[out=40,in=120] (B);
%  \draw (A) to[out=-20,in=200] (B);
%  \draw (A) to[out=-40,in=220] (B);
\coordinate (A1) at (0,-1);
\coordinate (A2) at (0,0);
\coordinate (A3) at (0,1);
\coordinate (A4) at (0,2);
\coordinate (B) at (4,0);
\fill[red] (A1) circle (4pt);
\fill[red] (A2) circle (4pt);
\fill[red] (A3) circle (4pt);
\fill[red] (A4) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt]  (B) circle (4pt);
\draw (4-.14,0) [very thick, color = cyan] -- (0.14,0);
\draw (4-.135,0.034) [very thick, color = orange] -- (.135,1-.034);
\draw (4-.125,.062) [very thick, color = magenta] -- (.125, 2-.062);
\draw (4-.135,-.034) [very thick, color = green] -- (.135,-1+.034);

\node at (4,.5) {$\mathbf{\gamma_B}$};
\node at (-.5,-1) {$\textbf{D}$};
\node at (-.5,0) {$\textbf{D}$};
\node at (-.5,1) {$\textbf{D}$};
\node at (-.5,2) {$\textbf{D}$};
%\node [circle,draw,inner sep=2pt,minimum size=6pt] (B) at (4,0) {};
%\draw (4,0.14) [very thick, color=magenta] to[out=90,in=90] (8,0.14);
%\node at (3.5,0.5) {$\mathbf{\gamma_A}$};
%\node at (3.7,-0.3) {$A$};
%\node at (8.35,-0.3) {$B$};
%\node at (6,1.6)  {$e_4$};
%\draw (4,0.14) [very thick, color=orange] to[out=30,in=150] (8,0.14);
%\node at (6,0.95)  {$e_2$};
%\draw (4.14,0) [very thick, color=cyan] --  (8-0.14,0);
%\node at (8.5,0.5)  {$\mathbf{Q_k}$};
%\node at (6,0.25)  {$e_1$};
%\draw (4,-0.14) [very thick, color=green] to[out=-60,in=-120] (8,-0.14);
%\node at (6,-.75)  {$e_3$};
\end{tikzpicture}


==> f_GammaA_2_1.tikz <==
\begin{tikzpicture}[thick,scale=0.7]
%   \node[circle,draw] (B) at (5,0) {};
%  \draw  (-5,0) node {}  -- (-1,0) node{} -- (5,0) node{};
%  \draw (A) to[out=20,in=160] (B);
%  \draw (A) to[out=40,in=120] (B);
%  \draw (A) to[out=-20,in=200] (B);
%  \draw (A) to[out=-40,in=220] (B);
\coordinate (A2) at (0,0);
\coordinate (B) at (4,0);
\fill[red] (B) circle (4pt);
\draw[draw = black, fill = black!30,
                           inner sep = 0pt]  (A2) circle (4pt);
\draw (4-.14,0) [very thick, color = black] -- (0.14,0);

\node at (4,.5) {$\textbf{D}$};
\node at (-.5,.5) {$\textbf{NK}$};
\end{tikzpicture}


==> f_GammaA_2_2.tikz <==
\begin{tikzpicture}[thick,scale=0.6]
%   \node[circle,draw] (B) at (5,0) {};
%  \draw  (-5,0) node {}  -- (-1,0) node{} -- (5,0) node{};
%  \draw (A) to[out=20,in=160] (B);
%  \draw (A) to[out=40,in=120] (B);
%  \draw (A) to[out=-20,in=200] (B);
%  \draw (A) to[out=-40,in=220] (B);
\coordinate (A1) at (0,-1);
\coordinate (A2) at (0,0);
\coordinate (A3) at (0,1);
\coordinate (A4) at (0,2);
\coordinate (B) at (4,0);
\fill[red] (A1) circle (4pt);
\fill[red] (A2) circle (4pt);
\fill[red] (A3) circle (4pt);
\fill[red] (A4) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt]  (B) circle (4pt);
\draw (4-.14,0) [very thick, color = cyan] -- (0.14,0);
\draw (4-.135,0.034) [very thick, color = orange] -- (.135,1-.034);
\draw (4-.125,.062) [very thick, color = magenta] -- (.125, 2-.062);
\draw (4-.135,-.034) [very thick, color = green] -- (.135,-1+.034);

\node at (4.35,.5) {$\textbf{NK}$};
\node at (-.5,-1) {$\textbf{D}$};
\node at (-.5,0) {$\textbf{D}$};
\node at (-.5,1) {$\textbf{D}$};
\node at (-.5,2) {$\textbf{D}$};
%\node [circle,draw,inner sep=2pt,minimum size=6pt] (B) at (4,0) {};
%\draw (4,0.14) [very thick, color=magenta] to[out=90,in=90] (8,0.14);
%\node at (3.5,0.5) {$\mathbf{\gamma_A}$};
%\node at (3.7,-0.3) {$A$};
%\node at (8.35,-0.3) {$B$};
%\node at (6,1.6)  {$e_4$};
%\draw (4,0.14) [very thick, color=orange] to[out=30,in=150] (8,0.14);
%\node at (6,0.95)  {$e_2$};
%\draw (4.14,0) [very thick, color=cyan] --  (8-0.14,0);
%\node at (8.5,0.5)  {$\mathbf{Q_k}$};
%\node at (6,0.25)  {$e_1$};
%\draw (4,-0.14) [very thick, color=green] to[out=-60,in=-120] (8,-0.14);
%\node at (6,-.75)  {$e_3$};
\end{tikzpicture}


==> f_GammaB_1.tikz <==
\begin{tikzpicture}[thick,scale=0.6]
\coordinate (B1) at (4,-1);
\coordinate (B2) at (4,0);
\coordinate (B3) at (4,1);
\coordinate (B4) at (4,2);
\coordinate (A) at (0,0);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (B1) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (B2) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt](B3) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (B4) circle (4pt);
\fill[red]  (A) circle (4pt);
\draw (4-.14,0) [very thick, color = cyan] -- (0.14,0);
\draw (.136,.034) [very thick, color = orange] -- (4-.136,1-.034);
\draw (4-.125,2-.062) [very thick, color = magenta] -- (.125, .062);
\draw (4-.135,-1+.034) [very thick, color = green] -- (.135,-.034);

\node at (0,.5) {$\mathbf{\gamma_A}$};
\node at (4+.5,-1) {$\textbf{D}$};
\node at (4+.5,0) {$\textbf{D}$};
\node at (4+.5,1) {$\textbf{D}$};
\node at (4+.5,2) {$\textbf{D}$};
\end{tikzpicture}


==> f_GammaB_2.tikz <==
\begin{tikzpicture}[thick,scale=0.6]
\coordinate (B1) at (4,-1);
\coordinate (B2) at (4,0);
\coordinate (B3) at (4,1);
\coordinate (B4) at (4,2);
\coordinate (A) at (0,0);
\coordinate (C) at (-4,0);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (B1) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (B2) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt](B3) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (B4) circle (4pt);
\fill[red]  (A) circle (4pt);
\draw[draw = black, fill = black!30,
                           inner sep = 0pt] (C) circle (4pt);

\draw (-4+.14,0) [very thick, color = black] -- (-.14,0);
\draw (4-.14,0) [very thick, color = cyan] -- (0.14,0);
\draw (.136,.034) [very thick, color = orange] -- (4-.136,1-.034);
\draw (4-.125,2-.062) [very thick, color = magenta] -- (.125, .062);
\draw (4-.135,-1+.034) [very thick, color = green] -- (.135,-.034);





\node at (-4,.65) {\textbf{NK}};
\node at (-.25,.65) {$\textbf{NK}$};
\node at (4+.5,-1) {$\textbf{D}$};
\node at (4+.5,0) {$\textbf{D}$};
\node at (4+.5,1) {$\textbf{D}$};
\node at (4+.5,2) {$\textbf{D}$};
\end{tikzpicture}


==> f_MultiLayer.tikz <==
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw nodes of the first layer
\foreach \i in {0,...,2}{
\fill[blue] (\i/2,\i) circle (2.5 pt);
\fill[red] (\i/2+1,\i) circle (2.5 pt); 
\fill[blue] (\i/2+2,\i+0.5) circle (2.5 pt);
\fill[red] (\i/2+3,\i+0.5) circle (2.5 pt);
} 
\foreach \i in {0,...,1}{     
\fill[red] (\i/2-0.5,\i+0.5) circle (2.5 pt);  
\fill[blue] (\i/2+4,\i+1) circle (2.5 pt); 
\fill[red] (\i/2+5,\i+1) circle (2.5 pt);
}            
\fill[blue] (6,1.5) circle (2.5 pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw nodes of the second layer, shifting by (0.5,-3)
\foreach \i in {0,...,2}{
\fill[blue] (\i/2+.5,\i-3) circle (2.5 pt);
\fill[red] (\i/2+1.5,\i-3) circle (2.5 pt);
\fill[blue] (\i/2+2.5,\i-2.5) circle (2.5 pt);
\fill[red] (\i/2+3.5,\i-2.5) circle (2.5 pt);
} 
\foreach \i in {0,...,1}{     
\fill[blue] (\i/2-1,\i-2.5) circle (2.5 pt);
\fill[red] (\i/2,\i-2.5) circle (2.5 pt);  
\fill[blue] (\i/2+4.5,\i-2) circle (2.5 pt); 
\fill[red] (\i/2+5.5,\i-2) circle (2.5 pt);
}            
\node[circle,minimum width=4pt,inner sep=0pt]  (6.5,-1.5) at  (6.5,-1.5) {};  
\fill[blue] (6.5,-1.5) circle (2.5 pt);
\fill[red] (-1.5,-2) circle (2.5 pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw nodes of the third layer, shifting by (0.5,-3)
\foreach \i in {0,...,2}{
\fill[blue] (\i/2+1,\i-6) circle (2.5 pt);
\fill[red] (\i/2+2,\i-6) circle (2.5 pt);
\fill[blue] (\i/2+3,\i-5.5) circle (2.5 pt);
\fill[red] (\i/2+4,\i-5.5) circle (2.5 pt);
} 
\foreach \i in {0,...,1}{ 
\fill[blue] (\i/2-0.5,\i-5.5) circle (2.5 pt);     
\fill[red] (\i/2+0.5,\i-5.5) circle (2.5 pt);  
\fill[blue] (\i/2+5,\i-5) circle (2.5 pt); 
\fill[red] (\i/2+6,\i-5) circle (2.5 pt);
}            
\fill[blue] (7,-4.5) circle (2.5 pt);
\fill[red] (-1,-5) circle (2.5 pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, magenta edges
%% 1st layer
\foreach \i in {0,...,2}{
\draw[very thick, color=magenta] (\i/2,\i) -- (\i/2+1,\i);
\draw[very thick, color=magenta] (\i/2+2,\i+0.5) -- (\i/2+3,\i+0.5);
}
\foreach \i in {0,...,1}{  
\draw[very thick, color=magenta] (\i/2+4,\i+1) -- (\i/2+5,\i+1);
}
%% 2nd layer
\foreach \i in {0,...,2}{
\draw[very thick, color=magenta] (\i/2+.5,\i-3) -- (\i/2+1.5,\i-3);
\draw[very thick, color=magenta] (\i/2+2.5,\i-2.5) -- (\i/2+3.5,\i-2.5);
}
\foreach \i in {0,...,1}{  
\draw[very thick, color=magenta] (\i/2-1,\i-2.5) -- (\i/2,\i-2.5);
\draw[very thick, color=magenta] (\i/2+4.5,\i-2) -- (\i/2+5.5,\i-2);
}
%% 3rd layer
\foreach \i in {0,...,2}{
\draw[very thick, color=magenta] (\i/2+1,\i-6) -- (\i/2+2,\i-6);
\draw[very thick, color=magenta] (\i/2+3,\i-5.5) -- (\i/2+4,\i-5.5);
}
\foreach \i in {0,...,1}{  
\draw[very thick, color=magenta] (\i/2-0.5,\i-5.5) -- (\i/2+0.5,\i-5.5);
\draw[very thick, color=magenta] (\i/2+5,\i-5) -- (\i/2+6,\i-5);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, orange edges
%% all layers, 4 orange edges
\foreach \i in {0,...,3}{
\draw[very thick, color=orange] (2*\i,\i/2)--(2*\i-0.5,\i/2+0.5);
\draw[very thick, color=orange] (2*\i+0.5,\i/2-3)--(2*\i,\i/2-2.5);
\draw[very thick, color=orange] (2*\i+1,\i/2-6)--(2*\i+0.5,\i/2-5.5);
}
\foreach \i in {-1,...,2}{
\draw[very thick, color=orange] (2*\i+1,\i/2-2)--(2*\i+0.5,\i/2-1.5);
}
\foreach \i in {-1,...,2}{
\draw[very thick, color=orange] (2*\i+1.5,\i/2-5)--(2*\i+1,\i/2-4.5);
}
%% all layers, 3 orange edges
\foreach \i in {0,...,2}{  
\draw[very thick, color=orange] (2*\i+0.5,\i/2+1)--(2*\i,\i/2+1.5);
\draw[very thick, color=orange] (2*\i+1.5,\i/2-5)--(2*\i+1,\i/2-4.5);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, cyan edges
%% 1st layer 
\foreach \i in {0,...,2}{
\draw[very thick, color=cyan] (1.5*\i,1.5-\i/2)--(1.5*\i+1,2-\i/2);
\draw[very thick, color=cyan] (1.5*\i+2,2-\i/2)--(3+1.5*\i,2.5-\i/2);
%% 2nd layer 
\draw[very thick, color=cyan] (1.5*\i+0.5,-1.5-\i/2)--(1.5*\i+1.5, -1-\i/2);
\draw[very thick, color=cyan] (1.5*\i+2.5,-1-\i/2)--(3.5+1.5*\i,-0.5-\i/2);
%% 3rd layer
\draw[very thick, color=cyan] (1.5*\i+1,-4.5-\i/2)--(1.5*\i+2, -4-\i/2);
\draw[very thick, color=cyan] (1.5*\i+3,-4-\i/2)--(4+1.5*\i,-3.5-\i/2);
}
%% 1st layers
\foreach \i in {0,...,1}{  
\draw[very thick, color=cyan] (1.5*\i-0.5,0.5-\i/2)--(1.5*\i+0.5,1-\i/2);
}
%% 2nd layer
\foreach \i in {-1,...,1}{
\draw[very thick, color=cyan] (1.5*\i,-2.5-\i/2)--(1.5*\i+1,-2-\i/2);
}
%% 3rd layer
\foreach \i in {-1,...,1}{
\draw[very thick, color=cyan] (1.5*\i+0.5,-5.5-\i/2)--(1.5*\i+1.5,-5-\i/2);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting green edges from red on 1st layer to blue on 2nd layer, shift by (-0.5,-3)
\foreach \i in {0,...,2}{
\draw[thick, color=green] (2*\i+1,\i/2)--(2*\i+0.5,\i/2-3);
\draw[thick, color=green] (2*\i-0.5,\i/2+0.5)--(2*\i-1,\i/2-2.5);
\draw[thick, color=green] (5.5,2)--(5,-1);
\draw[thick, color=green] (2*\i,\i/2+1.5)--(2*\i-0.5,\i/2-1.5);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, green edges from red on 2nd layer to blue on 3rd layer
\foreach \i in {0,...,2}{
\draw[thick, color=green] (\i/2+1,\i-6)--(\i/2+1.5,\i-3);
\draw[thick, color=green]  (\i/2+3,\i-5.5)-- (\i/2+3.5,\i-2.5);
}
\foreach \i in {0,1}{
\draw[thick, color=green] (\i/2+5,\i-5) -- (\i/2+5.5,\i-2);
\draw[thick, color=green] (\i/2-0.5,\i-5.5) -- (\i/2,\i-2.5);
}
\draw[thick, color=green] (-1.5,-2) -- (-1.5625,-2.375);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Some green edges from red vertices on 3rd layer to the next layer 
\foreach \i in {0,...,2}{
\draw[thick, color=green]  (\i/2+2,\i-6) -- (\i/2+1.9375,\i-6.375);
\draw[thick, color=green] (\i/2+4,\i-5.5) -- (\i/2+3.9375,\i-5.875);
} 
\foreach \i in {0,...,1}{     
\draw[thick,color=green] (\i/2+0.5,\i-5.5) -- (\i/2+0.4375,\i-5.875);
\draw[thick, color=green] (\i/2+6,\i-5) -- (\i/2+5.9375,\i-5.375);
}            
\draw[thick,color=green] (-1,-5) -- (-1.0625,-5.375);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw tails at red vertices on the first layer: shift red vertex by (0.5,-0.1)
%\foreach \i in {0,...,2}{ 
%\fill[black] (\i/2+1.5,\i-0.1) circle (2 pt);
%\draw[thick] (\i/2+1,\i)--(\i/2+1.5,\i-0.1); 
%
%\fill[black] (\i/2+3.5,\i+0.4) circle (2 pt);
%\draw[very thick] (\i/2+3,\i+0.5)--(\i/2+3.5,\i+0.4);
%} 
%\foreach \i in {0,...,1}{     
%\fill[black] (\i/2,\i+0.4) circle (2pt);
%\draw[thick] (\i/2-0.5,\i+0.5)--(\i/2,\i+0.4);
%  
%\fill[black] (\i/2+5.5,\i+0.9) circle (2pt);
%\draw[thick] (\i/2+5,\i+1)--(\i/2+5.5,\i+0.9);
%}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw tails at red vertices on the second layer: shift red vertex by (0.5,-0.125)
%\foreach \i in {0,...,2}{ 
%\fill[black](\i/2+2,\i-3.125) circle (2 pt);
%\draw[thick] (\i/2+1.5,\i-3)--(\i/2+2,\i-3.125);
%\fill[black](\i/2+4,\i-2.625) circle (2 pt);
%\draw[thick]  (\i/2+3.5,\i-2.5)--(\i/2+4,\i-2.625);
%} 
%\foreach \i in {0,...,1}{     
%\fill[black] (\i/2+0.5,\i-2.625) circle (2 pt);  
%\draw[thick]   (\i/2,\i-2.5)--(\i/2+0.5,\i-2.625);
%\fill[black] (\i/2+6,\i-2.125) circle (2 pt);
% \draw[thick] (\i/2+5.5,\i-2)--(\i/2+6,\i-2.125);
%}            
%\fill[black] (-1.05,-2.125) circle (2 pt);
%\draw[thick] (-1.5,-2) -- (-1.05,-2.125);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw tails at red vertices on the third layer: shift red vertex by (0.5,-0.125). 
%\foreach \i in {0,...,2}{
%\fill[black]  (\i/2+2.5,\i-6.125) circle (2 pt);
%\draw[thick]  (\i/2+2,\i-6)-- (\i/2+2.5,\i-6.125);
%\fill[black] (\i/2+4.5,\i-5.625) circle (2 pt);
%\draw[thick] (\i/2+4,\i-5.5) --(\i/2+4.5,\i-5.625);
%} 
%\foreach \i in {0,...,1}{      
%\fill[black] (\i/2+1,\i-5.625) circle (2 pt);  
%\draw[thick] (\i/2+0.5,\i-5.5)--(\i/2+1,\i-5.625);
%\fill[black] (\i/2+6.5,\i-5.125) circle (2 pt);
%\draw[thick] (\i/2+6,\i-5) --(\i/2+6.5,\i-5.125);
%}            
%\fill[black] (-0.55,-5.125) circle (2 pt);
%\draw[thick] (-1,-5) -- (-0.55,-5.125);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw dotted lines
% 1st layer, left and right
\draw[ultra thick, dotted] (-1,1)--(-1.5,1);
\draw[ultra thick, dotted] (6.5,1.5)--(7,1.5);
%% 2nd layer, left and right
\draw[ultra thick, dotted] (-2,-2)--(-2.5,-2);
\draw[ultra thick, dotted] (7,-1.5)--(7.5,-1.5);
\draw[ultra thick, dotted] (-1.6125,-3)--(-1.675,-3.375);
%% 3rd layer, left and right
\draw[ultra thick, dotted] (-1.5,-5)--(-2,-5);
\draw[ultra thick, dotted] (7.5,-4.5)--(8,-4.5);
%% top
\draw[ultra thick, dotted] (1.5,3.25)--(1.375,2.5); %right top
\draw[ultra thick, dotted] (5,3.25)--(4.875,2.5); %left top
%% bottom 
\draw[ultra thick, dotted] (6.1,-5.75) -- (5.975,-6.5); % right bottom
\draw[ultra thick, dotted] (3,-6.15)--(2.875,-6.9); % middle bottom
\draw[ultra thick, dotted] (-1.1,-6)--(-1.225,-6.75); % left bottom
\end{tikzpicture}


==> f_MultiLayer_without_tails.tikz <==
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw nodes of the first layer
\foreach \i in {0,...,2}{
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2,\i) circle (2.5 pt);
\fill[red] (\i/2+1,\i) circle (2.5 pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+2,\i+0.5) circle (2.5 pt);
\fill[red] (\i/2+3,\i+0.5) circle (2.5 pt);
} 
\foreach \i in {0,...,1}{     
\fill[red] (\i/2-0.5,\i+0.5) circle (2.5 pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+4,\i+1) circle (2.5 pt);
\fill[red] (\i/2+5,\i+1) circle (2.5 pt);
}            
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (6,1.5) circle (2.5 pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw nodes of the second layer, shifting by (0.5,-3)
\foreach \i in {0,...,2}{
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+.5,\i-3) circle (2.5 pt);
\fill[red] (\i/2+1.5,\i-3) circle (2.5 pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+2.5,\i-2.5) circle (2.5 pt);
\fill[red] (\i/2+3.5,\i-2.5) circle (2.5 pt);
} 
\foreach \i in {0,...,1}{     
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2-1,\i-2.5) circle (2.5 pt);
\fill[red] (\i/2,\i-2.5) circle (2.5 pt);  
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+4.5,\i-2) circle (2.5 pt); 
\fill[red] (\i/2+5.5,\i-2) circle (2.5 pt);
}            
\node[circle,minimum width=4pt,inner sep=0pt]  (6.5,-1.5) at  (6.5,-1.5) {};  
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (6.5,-1.5) circle (2.5 pt);
\fill[red] (-1.5,-2) circle (2.5 pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw nodes of the third layer, shifting by (0.5,-3)
\foreach \i in {0,...,2}{
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+1,\i-6) circle (2.5 pt);
\fill[red] (\i/2+2,\i-6) circle (2.5 pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+3,\i-5.5) circle (2.5 pt);
\fill[red] (\i/2+4,\i-5.5) circle (2.5 pt);
} 
\foreach \i in {0,...,1}{ 
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2-0.5,\i-5.5) circle (2.5 pt);     
\fill[red] (\i/2+0.5,\i-5.5) circle (2.5 pt);  
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+5,\i-5) circle (2.5 pt); 
\fill[red] (\i/2+6,\i-5) circle (2.5 pt);
}            
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (7,-4.5) circle (2.5 pt);
\fill[red] (-1,-5) circle (2.5 pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, magenta edges
%% 1st layer
\foreach \i in {0,...,2}{
\draw[very thick, color=magenta] (\i/2+0.088,\i) -- (\i/2+0.912,\i);
\draw[very thick, color=magenta] (\i/2+2.088,\i+0.5) -- (\i/2+2.912,\i+0.5);
}
\foreach \i in {0,...,1}{  
\draw[very thick, color=magenta] (\i/2+4.088,\i+1) -- (\i/2+4.912,\i+1);
}
%% 2nd layer
\foreach \i in {0,...,2}{
\draw[very thick, color=magenta] (\i/2+.588,\i-3) -- (\i/2+1.412,\i-3);
\draw[very thick, color=magenta] (\i/2+2.588,\i-2.5) -- (\i/2+3.412,\i-2.5);
}
\foreach \i in {0,...,1}{  
\draw[very thick, color=magenta] (\i/2-0.912,\i-2.5) -- (\i/2-0.088,\i-2.5);
\draw[very thick, color=magenta] (\i/2+4.588,\i-2) -- (\i/2+5.412,\i-2);
}
%% 3rd layer
\foreach \i in {0,...,2}{
\draw[very thick, color=magenta] (\i/2+1.088,\i-6) -- (\i/2+1.912,\i-6);
\draw[very thick, color=magenta] (\i/2+3.088,\i-5.5) -- (\i/2+3.912,\i-5.5);
}
\foreach \i in {0,...,1}{  
\draw[very thick, color=magenta] (\i/2-0.412,\i-5.5) -- (\i/2+0.412,\i-5.5);
\draw[very thick, color=magenta] (\i/2+5.088,\i-5) -- (\i/2+5.912,\i-5);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, orange edges
%% all layers, 4 orange edges
\foreach \i in {0,...,3}{
\draw[very thick, color=orange] (2*\i - 0.062,\i/2 + 0.062)--(2*\i-0.438,\i/2+0.438);
\draw[very thick, color=orange] (2*\i+0.438,\i/2-2.938)--(2*\i+0.062,\i/2-2.562);
\draw[very thick, color=orange] (2*\i+.938,\i/2-5.938)--(2*\i+0.562,\i/2-5.562);
}
\foreach \i in {-1,...,2}{
\draw[very thick, color=orange] (2*\i+1-.062,\i/2-2+.062)--(2*\i+0.5+.062,\i/2-1.5-0.062);
}
\foreach \i in {-1,...,2}{
\draw[very thick, color=orange] (2*\i+1.5-.062,\i/2-5+.062)--(2*\i+1+.062,\i/2-4.5-.062);
}
%% all layers, 3 orange edges
\foreach \i in {0,...,2}{  
\draw[very thick, color=orange] (2*\i+0.5-0.062,\i/2+1+0.062)--(2*\i+0.062,\i/2+1.5-0.062);
\draw[very thick, color=orange] (2*\i+1.5-0.062,\i/2-5+0.062)--(2*\i+1+0.062,\i/2-4.5-0.062);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, cyan edges
%% 1st layer 
\foreach \i in {0,...,2}{
\draw[very thick, color=cyan] (1.5*\i+.078,1.5-\i/2+.039)--(1.5*\i+1-.078,2-\i/2-.039);
\draw[very thick, color=cyan] (1.5*\i+2+.078,2-\i/2+.039)--(3+1.5*\i-.078,2.5-\i/2-.039);
%% 2nd layer 
\draw[very thick, color=cyan] (1.5*\i+0.5+.078,-1.5-\i/2+.039)--(1.5*\i+1.5-.078, -1-\i/2-.039);
\draw[very thick, color=cyan] (1.5*\i+2.5+.078,-1-\i/2+.039)--(3.5+1.5*\i-.078,-0.5-\i/2-.039);
%% 3rd layer
\draw[very thick, color=cyan] (1.5*\i+1+.078,-4.5-\i/2+.039)--(1.5*\i+2-.078, -4-\i/2-.039);
\draw[very thick, color=cyan] (1.5*\i+3+.078,-4-\i/2+.039)--(4+1.5*\i-.078,-3.5-\i/2-.039);
}
%% 1st layers
\foreach \i in {0,...,1}{  
\draw[very thick, color=cyan] (1.5*\i-0.5+0.078,0.5-\i/2+0.039)--(1.5*\i+0.5-.078,1-\i/2-.039);
}
%% 2nd layer
\foreach \i in {-1,...,1}{
\draw[very thick, color=cyan] (1.5*\i+.078,-2.5-\i/2+0.039)--(1.5*\i+1-0.078,-2-\i/2-.039);
}
%% 3rd layer
\foreach \i in {-1,...,1}{
\draw[very thick, color=cyan] (1.5*\i+0.5+.078,-5.5-\i/2+0.039)--(1.5*\i+1.5-0.078,-5-\i/2-.039);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting green edges from red on 1st layer to blue on 2nd layer, shift by (-0.5,-3)
\foreach \i in {0,...,2}{
\draw[thin, color=green] (2*\i+1-.014,\i/2-.086)--(2*\i+0.5+.014,\i/2-3+.086);
\draw[thin, color=green] (2*\i-0.5-.014,\i/2+0.5-.086)--(2*\i-1+.014,\i/2-2.5+.086);
\draw[thin, color=green] (5.5-.014,2-.086)--(5+.014,-1+.086);
\draw[thin, color=green] (2*\i-.014,\i/2+1.5-.086)--(2*\i-0.5+.014,\i/2-1.5+.086);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, green edges from red on 2nd layer to blue on 3rd layer
\foreach \i in {0,...,2}{
\draw[thin, color=green] (\i/2+1+.014,\i-6+.086)--(\i/2+1.5-.014,\i-3-.086);
\draw[thin, color=green]  (\i/2+3+.014,\i-5.5+.086)-- (\i/2+3.5-.014,\i-2.5-.086);
}
\foreach \i in {0,1}{
\draw[thin, color=green] (\i/2+5+.014,\i-5+.086) -- (\i/2+5.5-.014,\i-2-.086);
\draw[thin, color=green] (\i/2-0.5+.014,\i-5.5+.086) -- (\i/2-.014,\i-2.5-.086);
}
\draw[thin, color=green] (-1.5-.014,-2-.086) -- (-1.5625+.014,-2.375+.086);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Some green edges from red vertices on 3rd layer to the next layer 
\foreach \i in {0,...,2}{
\draw[thin, color=green]  (\i/2+2-.014,\i-6-.086) -- (\i/2+1.9375,\i-6.375);
\draw[thin, color=green] (\i/2+4-.014,\i-5.5-.086) -- (\i/2+3.9375,\i-5.875);
} 
\foreach \i in {0,...,1}{     
\draw[thin,color=green] (\i/2+0.5-.014,\i-5.5-.086) -- (\i/2+0.4375,\i-5.875);
\draw[thin, color=green] (\i/2+6-.014,\i-5-.086) -- (\i/2+5.9375,\i-5.375);
}            
\draw[thin,color=green] (-1-.014,-5-.086) -- (-1.0625,-5.375);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw tails at red vertices on the first layer: shift red vertex by (0.5,-0.1)
%\foreach \i in {0,...,2}{ 
%\fill[black] (\i/2+1.5,\i-0.1) circle (2 pt);
%\draw[thick] (\i/2+1,\i)--(\i/2+1.5,\i-0.1); 
%
%\fill[black] (\i/2+3.5,\i+0.4) circle (2 pt);
%\draw[very thick] (\i/2+3,\i+0.5)--(\i/2+3.5,\i+0.4);
%} 
%\foreach \i in {0,...,1}{     
%\fill[black] (\i/2,\i+0.4) circle (2pt);
%\draw[thick] (\i/2-0.5,\i+0.5)--(\i/2,\i+0.4);
%  
%\fill[black] (\i/2+5.5,\i+0.9) circle (2pt);
%\draw[thick] (\i/2+5,\i+1)--(\i/2+5.5,\i+0.9);
%}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw tails at red vertices on the second layer: shift red vertex by (0.5,-0.125)
%\foreach \i in {0,...,2}{ 
%\fill[black](\i/2+2,\i-3.125) circle (2 pt);
%\draw[thick] (\i/2+1.5,\i-3)--(\i/2+2,\i-3.125);
%\fill[black](\i/2+4,\i-2.625) circle (2 pt);
%\draw[thick]  (\i/2+3.5,\i-2.5)--(\i/2+4,\i-2.625);
%} 
%\foreach \i in {0,...,1}{     
%\fill[black] (\i/2+0.5,\i-2.625) circle (2 pt);  
%\draw[thick]   (\i/2,\i-2.5)--(\i/2+0.5,\i-2.625);
%\fill[black] (\i/2+6,\i-2.125) circle (2 pt);
% \draw[thick] (\i/2+5.5,\i-2)--(\i/2+6,\i-2.125);
%}            
%\fill[black] (-1.05,-2.125) circle (2 pt);
%\draw[thick] (-1.5,-2) -- (-1.05,-2.125);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw tails at red vertices on the third layer: shift red vertex by (0.5,-0.125). 
%\foreach \i in {0,...,2}{
%\fill[black]  (\i/2+2.5,\i-6.125) circle (2 pt);
%\draw[thick]  (\i/2+2,\i-6)-- (\i/2+2.5,\i-6.125);
%\fill[black] (\i/2+4.5,\i-5.625) circle (2 pt);
%\draw[thick] (\i/2+4,\i-5.5) --(\i/2+4.5,\i-5.625);
%} 
%\foreach \i in {0,...,1}{      
%\fill[black] (\i/2+1,\i-5.625) circle (2 pt);  
%\draw[thick] (\i/2+0.5,\i-5.5)--(\i/2+1,\i-5.625);
%\fill[black] (\i/2+6.5,\i-5.125) circle (2 pt);
%\draw[thick] (\i/2+6,\i-5) --(\i/2+6.5,\i-5.125);
%}            
%\fill[black] (-0.55,-5.125) circle (2 pt);
%\draw[thick] (-1,-5) -- (-0.55,-5.125);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw dotted lines
% 1st layer, left and right
\draw[ultra thick, dotted] (-1,1)--(-1.5,1);
\draw[ultra thick, dotted] (6.5,1.5)--(7,1.5);
%% 2nd layer, left and right
\draw[ultra thick, dotted] (-2,-2)--(-2.5,-2);
\draw[ultra thick, dotted] (7,-1.5)--(7.5,-1.5);
\draw[ultra thick, dotted] (-1.6125,-3)--(-1.675,-3.375);
%% 3rd layer, left and right
\draw[ultra thick, dotted] (-1.5,-5)--(-2,-5);
\draw[ultra thick, dotted] (7.5,-4.5)--(8,-4.5);
%% top
\draw[ultra thick, dotted] (1.5,3.25)--(1.375,2.5); %right top
\draw[ultra thick, dotted] (5,3.25)--(4.875,2.5); %left top
%% bottom 
\draw[ultra thick, dotted] (6.1,-5.75) -- (5.975,-6.5); % right bottom
\draw[ultra thick, dotted] (3,-6.15)--(2.875,-6.9); % middle bottom
\draw[ultra thick, dotted] (-1.1,-6)--(-1.225,-6.75); % left bottom
\end{tikzpicture}


==> f_QuasiGamma_first.tikz <==
\begin{tikzpicture}[thick,scale=0.7]
%   \node[circle,draw] (B) at (5,0) {};
%  \draw  (-5,0) node {}  -- (-1,0) node{} -- (5,0) node{};
%  \draw (A) to[out=20,in=160] (B);
%  \draw (A) to[out=40,in=120] (B);
%  \draw (A) to[out=-20,in=200] (B);
%  \draw (A) to[out=-40,in=220] (B);
\coordinate (A) at (4,0);
\coordinate (B) at (8,0);
\fill[red] (A) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt]  (B) circle (4pt);
%\node [circle,draw,inner sep=2pt,minimum size=6pt] (B) at (4,0) {};
\draw (4,0.14) [very thick, color=magenta] to[out=90,in=90] (8,0.14);
\node at (3.5,0.5) {$\mathbf{\gamma_A}$};
\node at (3.7,-0.3) {$A$};
\node at (8.35,-0.3) {$B$};
\node at (6,1.6)  {$e_4$};
\draw (4,0.14) [very thick, color=orange] to[out=30,in=150] (8,0.14);
\node at (6,0.95)  {$e_2$};
\draw (4.14,0) [very thick, color=cyan] --  (8-0.14,0);
\node at (8.75,0.5)  {$\mathbf{Q_{k,\gamma_B}}$};
\node at (6,0.25)  {$e_1$};
\draw (4,-0.14) [very thick, color=green] to[out=-60,in=-120] (8,-0.14);
\node at (6,-.75)  {$e_3$};

%\fill[black] (0,0) circle (1pt) (4,0) circle (1pt) (8,0) circle (1pt);
%\coordinate (A) at (0,0);
%\coordinate (B) at (4,0);
%\coordinate (C) at (8,0);
%\fill[black] (A) circle (2pt) (B) circle (2pt) (C) circle (2pt);
%\draw (A) node[above]{$\textbf{NK}$}  -- (B) node[midway,above] {$e_0$};
%\draw (B) node[above, xshift = -0.4cm]{$\textbf{NK}$} to[out=90,in=90] node[midway,above] {$e_4$} (C);
%\draw (B) to[out=30,in=150] node[midway,above] {$e_2$} (C);
%\draw (B) -- node[midway,below] {$e_1$} (C) node[above, xshift = 0.3cm]{$\mathbf{Q_k}$};
%\draw (B) to[out=-60,in=-120] node[midway,below] {$e_3$} (C);
\end{tikzpicture}


==> f_QuasiGamma_second.tikz <==
\begin{tikzpicture}[thick,scale=0.7]
%   \node[circle,draw] (B) at (5,0) {};
%  \draw  (-5,0) node {}  -- (-1,0) node{} -- (5,0) node{};
%  \draw (A) to[out=20,in=160] (B);
%  \draw (A) to[out=40,in=120] (B);
%  \draw (A) to[out=-20,in=200] (B);
%  \draw (A) to[out=-40,in=220] (B);
\coordinate (A) at (0,0);
\coordinate (B) at (4,0);
\coordinate (C) at (8,0);
\draw[draw = black, fill = black!30,
                           inner sep = 0pt] (A) circle (4pt);
\fill[red] (B) circle (4pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt]  (C) circle (4pt);
%\node [circle,draw,inner sep=2pt,minimum size=6pt] (B) at (4,0) {};
\draw (0.14,0) [very thick] node[above]{$\textbf{NK}$} -- (4-.14,0) node[midway,above] {$e_0$};
\draw (4,0.14) [very thick, color=magenta] to[out=90,in=90] (8,0.14);
\node at (3.45,0.5) {$\textbf{NK}$};
\node at (3.7,-0.3) {$A$};
\node at (-0.4,-0.3) {$C$};
\node at (8.35,-0.3) {$B$};
\node at (6,1.6)  {$e_4$};
\draw (4,0.14) [very thick, color=orange] to[out=30,in=150] (8,0.14);
\node at (6,0.95)  {$e_2$};
\draw (4.14,0) [very thick, color=cyan] --  (8-0.14,0);
\node at (8.75,0.5)  {$\mathbf{Q_{k, 0}}$};
\node at (6,.25)  {$e_1$};
\draw (4,-0.14) [very thick, color=green] to[out=-60,in=-120] (8,-0.14);
\node at (6,-.75)  {$e_3$};

%\fill[black] (0,0) circle (1pt) (4,0) circle (1pt) (8,0) circle (1pt);
%\coordinate (A) at (0,0);
%\coordinate (B) at (4,0);
%\coordinate (C) at (8,0);
%\fill[black] (A) circle (2pt) (B) circle (2pt) (C) circle (2pt);
%\draw (A) node[above]{$\textbf{NK}$}  -- (B) node[midway,above] {$e_0$};
%\draw (B) node[above, xshift = -0.4cm]{$\textbf{NK}$} to[out=90,in=90] node[midway,above] {$e_4$} (C);
%\draw (B) to[out=30,in=150] node[midway,above] {$e_2$} (C);
%\draw (B) -- node[midway,below] {$e_1$} (C) node[above, xshift = 0.3cm]{$\mathbf{Q_k}$};
%\draw (B) to[out=-60,in=-120] node[midway,below] {$e_3$} (C);
\end{tikzpicture}


==> f_SingleLayer_left.tikz <==
\begin{tikzpicture}
[scale = 0.75,
            > = Straight Barb,
phasor/.style = {very thick,-{Stealth}},
angles/.style = {draw, <->, angle eccentricity=1,
                 right, angle radius=7mm}                       ]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw nodes of the first layer
\foreach \i in {0,...,2}{
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2,\i) circle (2.5 pt);
\fill[red] (\i/2+1,\i) circle (2.5 pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+2,\i+0.5) circle (2.5 pt);
\fill[red] (\i/2+3,\i+0.5) circle (2.5 pt);
} 
\foreach \i in {0,...,1}{     
\fill[red] (\i/2-0.5,\i+0.5) circle (2.5 pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+4,\i+1) circle (2.5 pt);
\fill[red] (\i/2+5,\i+1) circle (2.5 pt);
}            
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (6,1.5) circle (2.5 pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, magenta edges
%% convert pt to cm. 2.5 pt = 0.088cm
\foreach \i in {0,...,2}{
\draw[very thick, color=magenta] (\i/2+0.088,\i) -- (\i/2+0.912,\i);
\draw[very thick, color=magenta] (\i/2+2.088,\i+0.5) -- (\i/2+2.912,\i+0.5);
}
\foreach \i in {0,...,1}{  
\draw[very thick, color=magenta] (\i/2+4.088,\i+1) -- (\i/2+4.912,\i+1);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, orange edges
%%%%% incremental lengths (to avoid overlapping on nodes) in x-coordinates is plus or minus Radius (2.5pt) / sqrt{1+k^2} where k is the slope of the line.
%%%%%  incremental lengths in y-coordinates is plus or minus Radius (2.5pt) * k / sqrt{1+k^2}.
%%%%% orange edges's slopes are k = -1. x-increment = 0.062
\foreach \i in {0,...,3}{
\draw[very thick, color=orange] (2*\i - 0.062,\i/2 + 0.062)--(2*\i-0.438,\i/2+0.438);
}
\foreach \i in {0,...,2}{  
\draw[very thick, color=orange] (2*\i+0.438,\i/2+1.062)--(2*\i+0.062,\i/2+1.438);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, cyan edges
%%%%% cyan edges's slopes are k = 0.5
%%%%% incremental length is 0.078 for x-coordinates
\foreach \i in {0,...,2}{
\draw[very thick, color=cyan] (1.5*\i+0.078,1.539-\i/2)--(1.5*\i+0.938,1.961-\i/2);
\draw[very thick, color=cyan] (1.5*\i+2.078,2.039-\i/2)--(2.938+1.5*\i,2.461-\i/2);
}
\foreach \i in {0,...,1}{  
\draw[very thick, color=cyan] (1.5*\i-0.422,0.539-\i/2)--(1.5*\i+0.461,0.961-\i/2);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw tails at red vertices on the first layer: shift red vertex by (0.35,-0.075)
%\foreach \i in {0,...,2}{ 
%\fill[black] (\i/2+1.35,\i-0.075) circle (2 pt);
%\draw[thick] (\i/2+1,\i)--(\i/2+1.35,\i-0.075); 
%\fill[black] (\i/2+3.35,\i+0.425) circle (2 pt);
%\draw[very thick] (\i/2+3,\i+0.5)--(\i/2+3.35,\i+0.425);
%} 
%\foreach \i in {0,...,1}{     
%\fill[black] (\i/2-0.15,\i+0.425) circle (2pt);
%\draw[thick] (\i/2-0.5,\i+0.5)--(\i/2-0.15,\i+0.425);
%\fill[black] (\i/2+5.35,\i+0.925) circle (2pt);
%\draw[thick] (\i/2+5,\i+1)--(\i/2+5.35,\i+0.925);
%}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \ldots
\draw[ultra thick, dotted] (-1,1)--(-1.5,1);
\draw[ultra thick, dotted] (6.5,1.5)--(7,1.5);
\draw[ultra thick, dotted] (2,3)--(1.75,3.5);
\draw[ultra thick, dotted] (4,-0.25)--(4.25,-0.75);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw periodic vectors
  \draw [very thick, dashed,color=brown] (2.461,1.49) -- (0.538,1.015);
 \draw [very thick, dashed,color=brown] (2.46,1.421) -- (2.039,0.578);
\end{tikzpicture}

==> f_SingleLayer_right.tikz <==
\begin{tikzpicture}
[scale = 0.75,
            > = Straight Barb,
phasor/.style = {very thick,-{Stealth}},
angles/.style = {draw, <->, angle eccentricity=1,
                 right, angle radius=7mm}                       ]  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw nodes of the first layer
\foreach \i in {0,...,2}{
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2,\i) circle (2.5 pt);
\fill[red] (\i/2+1,\i) circle (2.5 pt);
%\fill[blue] (\i/2+2,\i+0.5) circle (2.5 pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+2,\i+0.5) circle (2.5 pt);
\fill[red] (\i/2+3,\i+0.5) circle (2.5 pt);
} 
\foreach \i in {0,...,1}{     
\fill[red] (\i/2-0.5,\i+0.5) circle (2.5 pt);
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (\i/2+4,\i+1) circle (2.5 pt);
\fill[red] (\i/2+5,\i+1) circle (2.5 pt);
}            
\draw[draw = blue, fill = blue!0,
                           inner sep = 0pt] (6,1.5) circle (2.5 pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, magenta edges
%% convert pt to cm. 2.5 pt = 0.088cm
\foreach \i in {0,...,2}{
\draw[very thick, color=magenta] (\i/2+0.088,\i) -- (\i/2+0.912,\i);
\draw[very thick, color=magenta] (\i/2+2.088,\i+0.5) -- (\i/2+2.912,\i+0.5);
}
\foreach \i in {0,...,1}{  
\draw[very thick, color=magenta] (\i/2+4.088,\i+1) -- (\i/2+4.912,\i+1);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, orange edges
%%%%% incremental lengths (to avoid overlapping on nodes) in x-coordinates is plus or minus Radius (2.5pt) / sqrt{1+k^2} where k is the slope of the line.
%%%%%  incremental lengths in y-coordinates is plus or minus Radius (2.5pt) * k / sqrt{1+k^2}.
%%%%% orange edges's slopes are k = -1. x-increment = 0.062
\foreach \i in {0,...,3}{
\draw[very thick, color=orange] (2*\i - 0.062,\i/2 + 0.062)--(2*\i-0.438,\i/2+0.438);
}
\foreach \i in {0,...,2}{  
\draw[very thick, color=orange] (2*\i+0.438,\i/2+1.062)--(2*\i+0.062,\i/2+1.438);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Connecting blue and red vertices, cyan edges
%%%%% cyan edges's slopes are k = 0.5
%%%%% incremental length is 0.078 for x-coordinates
\foreach \i in {0,...,2}{
\draw[very thick, color=cyan] (1.5*\i+0.078,1.539-\i/2)--(1.5*\i+0.938,1.961-\i/2);
\draw[very thick, color=cyan] (1.5*\i+2.078,2.039-\i/2)--(2.938+1.5*\i,2.461-\i/2);
}
\foreach \i in {0,...,1}{  
\draw[very thick, color=cyan] (1.5*\i-0.422,0.539-\i/2)--(1.5*\i+0.461,0.961-\i/2);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw tails at red vertices on the first layer: shift red vertex by (0.35,-0.075)
\foreach \i in {0,...,2}{ 
\node [circle,draw=black,fill=black!30,inner sep=1pt,minimum size=2pt] at (\i/2+1.35,\i-0.075) {};
\draw[thick] (\i/2+1.088,\i)--(\i/2+1.35,\i-0.075); 
\node [circle,draw=black,fill=black!30,inner sep=1pt,minimum size=2pt] at (\i/2+3.35,\i+0.425) {};
\draw[thick] (\i/2+3.088,\i+0.5)--(\i/2+3.35,\i+0.425);
} 
\foreach \i in {0,...,1}{     
\node [circle,draw=black,fill=black!30,inner sep=1pt,minimum size=2pt] at (\i/2-0.15,\i+0.425) {};
\draw[thick] (\i/2-0.412,\i+0.5)--(\i/2-0.15,\i+0.425);
\node [circle,draw=black,fill=black!30,inner sep=1pt,minimum size=2pt] at (\i/2+5.35,\i+0.925) {};
\draw[thick] (\i/2+5.088,\i+1)--(\i/2+5.35,\i+0.925);
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% \ldots
\draw[ultra thick, dotted] (-1,1)--(-1.5,1);
\draw[ultra thick, dotted] (6.5,1.5)--(7,1.5);
\draw[ultra thick, dotted] (2,3)--(1.75,3.5);
\draw[ultra thick, dotted] (4,-0.25)--(4.25,-0.75);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Draw periodic vectors
  \draw [very thick, dashed,color=brown] (2.461,1.49) -- (0.538,1.015);
 \draw [very thick, dashed,color=brown] (2.46,1.421) -- (2.039,0.578);
\end{tikzpicture}

==> f_quadrangle.tikz <==
\begin{tikzpicture}
\draw[->] (-1,0)--(5.5,0);
\draw (0,-.5)--(0,4);
\coordinate (o) at (0,0);
\coordinate (a) at (3,0);
\coordinate (c) at (1,3);
\coordinate (b) at (4,2);
\coordinate (bx) at (5,2);
\coordinate (cx) at (2,3);
\coordinate (ax) at (5,0);
\draw[very thick] (o) node[left,below,xshift=-0.2cm]{$P$}--(a) node[midway,below] {$a_4$};
\draw[very thick] (a) node[right,below]{$Q$}--(b) node[midway,above left] {$a_3$};
\draw[very thick] (b) node[right,below, xshift=0.1cm]{$R$} --(c) node[midway,below] {$a_2$};
\draw[very thick] (c) node[below, xshift=0.1cm,yshift=-0.05cm]{$S$}--(o) node[midway,right] {$a_1$};
\draw[dashed] (b)--(bx) (c)--(cx);
\pic[draw,"$k_3$",angle radius=0.3cm,angle eccentricity=2] {angle=ax--a--b};
\pic[draw,"$k_1$",angle radius=0.2cm,angle eccentricity=2] {angle=cx--c--o};
\pic[draw,"$k_2$",angle radius=0.2cm,angle eccentricity=2] {angle=bx--b--c};
\end{tikzpicture}

